Parameterized Algorithms for Power-Efficiently Connecting Wireless Sensor Networks: Theory and Experiments

We study an NP-hard problem motivated by energy-efficiently maintaining the connectivity of a symmetric wireless communication network: Given an edge-weighted $n$-vertex graph, find a connected spanning subgraph of minimum cost, where the cost is determined by letting each vertex pay the most expensive edge incident to it in the subgraph. On the negative side, we show that $o(\log n)$-approximating the difference $d$ between the optimal solution cost and a natural lower bound is NP-hard and that, under the Exponential Time Hypothesis, there are no exact algorithms running in $2^{o(n)}$ time or in $f(d)\cdot n^{O(1)}$ time for any computable function $f$. Moreover, we show that the special case of connecting $c$ network components with minimum additional cost generally cannot be polynomial-time reduced to instances of size $c^{O(1)}$ unless the polynomial-time hierarchy collapses. On the positive side, we provide an algorithm that reconnects $O(\log n)$ connected components with minimum additional cost in polynomial time. These algorithms are motivated by application scenarios of monitoring areas or where an existing sensor network may fall apart into several connected components due to sensor faults. In experiments, the algorithm outperforms CPLEX with known ILP formulations when $n$ is sufficiently large compared to $c$.

==> perlin_example_graph.tex <==
\addplot[] coordinates {(1.7320508075688772, 6.0) (1.7320508075688772, 5.0)};
\addplot[] coordinates {(1.7320508075688772, 11.0) (2.598076211353316, 11.5)};
\addplot[] coordinates {(1.7320508075688772, 11.0) (2.598076211353316, 10.5)};
\addplot[] coordinates {(2.598076211353316, 11.5) (2.598076211353316, 10.5)};
\addplot[] coordinates {(1.7320508075688772, 6.0) (2.598076211353316, 6.5)};
\addplot[] coordinates {(2.598076211353316, 7.5) (2.598076211353316, 6.5)};
\addplot[] coordinates {(1.7320508075688772, 6.0) (2.598076211353316, 5.5)};
\addplot[] coordinates {(1.7320508075688772, 5.0) (2.598076211353316, 5.5)};
\addplot[] coordinates {(2.598076211353316, 6.5) (2.598076211353316, 5.5)};
\addplot[] coordinates {(1.7320508075688772, 5.0) (2.598076211353316, 4.5)};
\addplot[] coordinates {(2.598076211353316, 5.5) (2.598076211353316, 4.5)};
\addplot[] coordinates {(2.598076211353316, 4.5) (2.598076211353316, 3.5)};
\addplot[] coordinates {(3.4641016151377544, 14.0) (3.4641016151377544, 13.0)};
\addplot[] coordinates {(2.598076211353316, 11.5) (3.4641016151377544, 12.0)};
\addplot[] coordinates {(3.4641016151377544, 13.0) (3.4641016151377544, 12.0)};
\addplot[] coordinates {(2.598076211353316, 7.5) (3.4641016151377544, 8.0)};
\addplot[] coordinates {(2.598076211353316, 7.5) (3.4641016151377544, 7.0)};
\addplot[] coordinates {(2.598076211353316, 6.5) (3.4641016151377544, 7.0)};
\addplot[] coordinates {(3.4641016151377544, 8.0) (3.4641016151377544, 7.0)};
\addplot[] coordinates {(2.598076211353316, 3.5) (3.4641016151377544, 3.0)};
\addplot[] coordinates {(3.4641016151377544, 14.0) (4.330127018922193, 13.5)};
\addplot[] coordinates {(3.4641016151377544, 13.0) (4.330127018922193, 13.5)};
\addplot[] coordinates {(3.4641016151377544, 12.0) (4.330127018922193, 11.5)};
\addplot[] coordinates {(3.4641016151377544, 8.0) (4.330127018922193, 8.5)};
\addplot[] coordinates {(3.4641016151377544, 8.0) (4.330127018922193, 7.5)};
\addplot[] coordinates {(3.4641016151377544, 7.0) (4.330127018922193, 7.5)};
\addplot[] coordinates {(4.330127018922193, 8.5) (4.330127018922193, 7.5)};
\addplot[] coordinates {(3.4641016151377544, 7.0) (4.330127018922193, 6.5)};
\addplot[] coordinates {(4.330127018922193, 7.5) (4.330127018922193, 6.5)};
\addplot[] coordinates {(4.330127018922193, 13.5) (5.196152422706632, 14.0)};
\addplot[] coordinates {(4.330127018922193, 11.5) (5.196152422706632, 11.0)};
\addplot[] coordinates {(4.330127018922193, 8.5) (5.196152422706632, 9.0)};
\addplot[] coordinates {(5.196152422706632, 11.0) (5.196152422706632, 9.0)};
\addplot[] coordinates {(4.330127018922193, 8.5) (5.196152422706632, 8.0)};
\addplot[] coordinates {(4.330127018922193, 7.5) (5.196152422706632, 8.0)};
\addplot[] coordinates {(5.196152422706632, 9.0) (5.196152422706632, 8.0)};
\addplot[] coordinates {(4.330127018922193, 6.5) (5.196152422706632, 6.0)};
\addplot[] coordinates {(5.196152422706632, 14.0) (6.06217782649107, 14.5)};
\addplot[] coordinates {(5.196152422706632, 14.0) (6.06217782649107, 13.5)};
\addplot[] coordinates {(6.06217782649107, 14.5) (6.06217782649107, 13.5)};
\addplot[] coordinates {(6.06217782649107, 13.5) (6.06217782649107, 12.5)};
\addplot[] coordinates {(5.196152422706632, 11.0) (6.06217782649107, 11.5)};
\addplot[] coordinates {(6.06217782649107, 12.5) (6.06217782649107, 11.5)};
\addplot[] coordinates {(5.196152422706632, 6.0) (6.06217782649107, 6.5)};
\addplot[] coordinates {(5.196152422706632, 6.0) (6.06217782649107, 5.5)};
\addplot[] coordinates {(6.06217782649107, 6.5) (6.06217782649107, 5.5)};
\addplot[] coordinates {(5.196152422706632, 2.0) (6.06217782649107, 2.5)};
\addplot[] coordinates {(6.06217782649107, 14.5) (6.928203230275509, 14.0)};
\addplot[] coordinates {(6.06217782649107, 13.5) (6.928203230275509, 14.0)};
\addplot[] coordinates {(6.06217782649107, 13.5) (6.928203230275509, 13.0)};
\addplot[] coordinates {(6.06217782649107, 12.5) (6.928203230275509, 13.0)};
\addplot[] coordinates {(6.928203230275509, 14.0) (6.928203230275509, 13.0)};
\addplot[] coordinates {(6.06217782649107, 12.5) (6.928203230275509, 12.0)};
\addplot[] coordinates {(6.06217782649107, 11.5) (6.928203230275509, 12.0)};
\addplot[] coordinates {(6.928203230275509, 13.0) (6.928203230275509, 12.0)};
\addplot[] coordinates {(6.06217782649107, 6.5) (6.928203230275509, 7.0)};
\addplot[] coordinates {(6.06217782649107, 6.5) (6.928203230275509, 6.0)};
\addplot[] coordinates {(6.06217782649107, 5.5) (6.928203230275509, 6.0)};
\addplot[] coordinates {(6.928203230275509, 7.0) (6.928203230275509, 6.0)};
\addplot[] coordinates {(6.06217782649107, 2.5) (6.928203230275509, 3.0)};
\addplot[] coordinates {(6.928203230275509, 14.0) (7.794228634059947, 14.5)};
\addplot[] coordinates {(6.928203230275509, 14.0) (7.794228634059947, 13.5)};
\addplot[] coordinates {(6.928203230275509, 13.0) (7.794228634059947, 13.5)};
\addplot[] coordinates {(7.794228634059947, 14.5) (7.794228634059947, 13.5)};
\addplot[] coordinates {(6.928203230275509, 12.0) (7.794228634059947, 11.5)};
\addplot[] coordinates {(6.928203230275509, 7.0) (7.794228634059947, 7.5)};
\addplot[] coordinates {(6.928203230275509, 7.0) (7.794228634059947, 6.5)};
\addplot[] coordinates {(6.928203230275509, 6.0) (7.794228634059947, 6.5)};
\addplot[] coordinates {(7.794228634059947, 7.5) (7.794228634059947, 6.5)};
\addplot[] coordinates {(6.928203230275509, 6.0) (7.794228634059947, 5.5)};
\addplot[] coordinates {(7.794228634059947, 6.5) (7.794228634059947, 5.5)};
\addplot[] coordinates {(6.928203230275509, 3.0) (7.794228634059947, 3.5)};
\addplot[] coordinates {(7.794228634059947, 11.5) (8.660254037844386, 11.0)};
\addplot[] coordinates {(7.794228634059947, 7.5) (8.660254037844386, 7.0)};
\addplot[] coordinates {(7.794228634059947, 6.5) (8.660254037844386, 7.0)};
\addplot[] coordinates {(7.794228634059947, 6.5) (8.660254037844386, 6.0)};
\addplot[] coordinates {(7.794228634059947, 5.5) (8.660254037844386, 6.0)};
\addplot[] coordinates {(8.660254037844386, 7.0) (8.660254037844386, 6.0)};
\addplot[] coordinates {(7.794228634059947, 5.5) (8.660254037844386, 4.0)};
\addplot[] coordinates {(7.794228634059947, 3.5) (8.660254037844386, 4.0)};
\addplot[] coordinates {(7.794228634059947, 3.5) (8.660254037844386, 3.0)};
\addplot[] coordinates {(8.660254037844386, 4.0) (8.660254037844386, 3.0)};
\addplot[] coordinates {(8.660254037844386, 11.0) (9.526279441628825, 11.5)};
\addplot[] coordinates {(9.526279441628825, 12.5) (9.526279441628825, 11.5)};
\addplot[] coordinates {(8.660254037844386, 4.0) (9.526279441628825, 3.5)};
\addplot[] coordinates {(8.660254037844386, 3.0) (9.526279441628825, 3.5)};
\addplot[] coordinates {(8.660254037844386, 3.0) (9.526279441628825, 2.5)};
\addplot[] coordinates {(9.526279441628825, 3.5) (9.526279441628825, 2.5)};
\addplot[] coordinates {(9.526279441628825, 12.5) (10.392304845413264, 13.0)};
\addplot[] coordinates {(9.526279441628825, 12.5) (10.392304845413264, 12.0)};
\addplot[] coordinates {(9.526279441628825, 11.5) (10.392304845413264, 12.0)};
\addplot[] coordinates {(10.392304845413264, 13.0) (10.392304845413264, 12.0)};
\addplot[] coordinates {(9.526279441628825, 11.5) (10.392304845413264, 11.0)};
\addplot[] coordinates {(10.392304845413264, 12.0) (10.392304845413264, 11.0)};
\addplot[] coordinates {(9.526279441628825, 2.5) (10.392304845413264, 2.0)};
\addplot[] coordinates {(10.392304845413264, 13.0) (11.258330249197702, 12.5)};
\addplot[] coordinates {(10.392304845413264, 12.0) (11.258330249197702, 12.5)};
\addplot[] coordinates {(10.392304845413264, 12.0) (11.258330249197702, 11.5)};
\addplot[] coordinates {(10.392304845413264, 11.0) (11.258330249197702, 11.5)};
\addplot[] coordinates {(11.258330249197702, 12.5) (11.258330249197702, 11.5)};
\addplot[] coordinates {(10.392304845413264, 9.0) (11.258330249197702, 9.5)};
\addplot[] coordinates {(10.392304845413264, 9.0) (11.258330249197702, 8.5)};
\addplot[] coordinates {(11.258330249197702, 9.5) (11.258330249197702, 8.5)};
\addplot[] coordinates {(11.258330249197702, 12.5) (12.12435565298214, 13.0)};
\addplot[] coordinates {(11.258330249197702, 12.5) (12.12435565298214, 12.0)};
\addplot[] coordinates {(11.258330249197702, 11.5) (12.12435565298214, 12.0)};
\addplot[] coordinates {(12.12435565298214, 13.0) (12.12435565298214, 12.0)};
\addplot[] coordinates {(11.258330249197702, 9.5) (12.12435565298214, 9.0)};
\addplot[] coordinates {(11.258330249197702, 8.5) (12.12435565298214, 9.0)};
\addplot[] coordinates {(11.258330249197702, 5.5) (12.12435565298214, 5.0)};
\addplot[] coordinates {(12.12435565298214, 5.0) (12.12435565298214, 4.0)};
\addplot[] coordinates {(10.392304845413264, 2.0) (12.12435565298214, 3.0)};
\addplot[] coordinates {(12.12435565298214, 4.0) (12.12435565298214, 3.0)};
\addplot[] coordinates {(12.12435565298214, 13.0) (12.990381056766578, 12.5)};
\addplot[] coordinates {(12.12435565298214, 12.0) (12.990381056766578, 12.5)};
\addplot[] coordinates {(12.12435565298214, 9.0) (12.990381056766578, 9.5)};
\addplot[] coordinates {(12.12435565298214, 9.0) (12.990381056766578, 8.5)};
\addplot[] coordinates {(12.990381056766578, 9.5) (12.990381056766578, 8.5)};
\addplot[] coordinates {(12.12435565298214, 5.0) (12.990381056766578, 4.5)};
\addplot[] coordinates {(12.12435565298214, 4.0) (12.990381056766578, 4.5)};
\addplot[] coordinates {(12.12435565298214, 4.0) (12.990381056766578, 3.5)};
\addplot[] coordinates {(12.12435565298214, 3.0) (12.990381056766578, 3.5)};
\addplot[] coordinates {(12.990381056766578, 4.5) (12.990381056766578, 3.5)};
\addplot[] coordinates {(12.12435565298214, 3.0) (12.990381056766578, 2.5)};
\addplot[] coordinates {(12.990381056766578, 3.5) (12.990381056766578, 2.5)};
\addplot[] coordinates {(12.990381056766578, 12.5) (13.856406460551018, 13.0)};
\addplot[] coordinates {(12.990381056766578, 12.5) (13.856406460551018, 12.0)};
\addplot[] coordinates {(13.856406460551018, 13.0) (13.856406460551018, 12.0)};
\addplot[] coordinates {(13.856406460551018, 12.0) (13.856406460551018, 11.0)};
\addplot[] coordinates {(12.990381056766578, 9.5) (13.856406460551018, 10.0)};
\addplot[] coordinates {(13.856406460551018, 11.0) (13.856406460551018, 10.0)};
\addplot[] coordinates {(12.990381056766578, 9.5) (13.856406460551018, 9.0)};
\addplot[] coordinates {(12.990381056766578, 8.5) (13.856406460551018, 9.0)};
\addplot[] coordinates {(13.856406460551018, 10.0) (13.856406460551018, 9.0)};
\addplot[] coordinates {(12.990381056766578, 8.5) (13.856406460551018, 8.0)};
\addplot[] coordinates {(13.856406460551018, 9.0) (13.856406460551018, 8.0)};
\addplot[] coordinates {(12.990381056766578, 4.5) (13.856406460551018, 5.0)};
\addplot[] coordinates {(12.990381056766578, 4.5) (13.856406460551018, 4.0)};
\addplot[] coordinates {(12.990381056766578, 3.5) (13.856406460551018, 4.0)};
\addplot[] coordinates {(13.856406460551018, 5.0) (13.856406460551018, 4.0)};
\addplot[] coordinates {(13.856406460551018, 10.0) (14.722431864335457, 9.5)};
\addplot[] coordinates {(13.856406460551018, 9.0) (14.722431864335457, 9.5)};


==> simple_example_graph.tex <==
\addplot[] coordinates {(6.06217782649107, 2.5) (5.196152422706632, 3.0)};
\addplot[] coordinates {(4.330127018922193, 1.5) (2.598076211353316, 1.5)};
\addplot[] coordinates {(2.598076211353316, 9.5) (2.598076211353316, 8.5)};
\addplot[] coordinates {(3.4641016151377544, 4.0) (2.598076211353316, 3.5)};
\addplot[] coordinates {(7.794228634059947, 6.5) (8.660254037844386, 6.0)};
\addplot[] coordinates {(7.794228634059947, 6.5) (7.794228634059947, 5.5)};
\addplot[] coordinates {(8.660254037844386, 6.0) (7.794228634059947, 5.5)};
\addplot[] coordinates {(0.0, 6.0) (0.0, 5.0)};
\addplot[] coordinates {(6.06217782649107, 2.5) (6.06217782649107, 3.5)};
\addplot[] coordinates {(5.196152422706632, 3.0) (6.06217782649107, 3.5)};
\addplot[] coordinates {(8.660254037844386, 8.0) (7.794228634059947, 7.5)};
\addplot[] coordinates {(7.794228634059947, 6.5) (7.794228634059947, 7.5)};
\addplot[] coordinates {(9.526279441628825, 3.5) (9.526279441628825, 2.5)};
\addplot[] coordinates {(9.526279441628825, 2.5) (8.660254037844386, 2.0)};
\addplot[] coordinates {(8.660254037844386, 8.0) (8.660254037844386, 7.0)};
\addplot[] coordinates {(7.794228634059947, 6.5) (8.660254037844386, 7.0)};
\addplot[] coordinates {(8.660254037844386, 6.0) (8.660254037844386, 7.0)};
\addplot[] coordinates {(7.794228634059947, 7.5) (8.660254037844386, 7.0)};
\addplot[] coordinates {(9.526279441628825, 2.5) (9.526279441628825, 1.5)};
\addplot[] coordinates {(8.660254037844386, 2.0) (9.526279441628825, 1.5)};
\addplot[] coordinates {(2.598076211353316, 1.5) (0.8660254037844386, 1.5)};
\addplot[] coordinates {(7.794228634059947, 5.5) (7.794228634059947, 4.5)};
\addplot[] coordinates {(3.4641016151377544, 4.0) (4.330127018922193, 4.5)};
\addplot[] coordinates {(5.196152422706632, 5.0) (4.330127018922193, 4.5)};
\addplot[] coordinates {(5.196152422706632, 5.0) (4.330127018922193, 5.5)};
\addplot[] coordinates {(4.330127018922193, 4.5) (4.330127018922193, 5.5)};
\addplot[] coordinates {(4.330127018922193, 8.5) (4.330127018922193, 7.5)};
\addplot[] coordinates {(4.330127018922193, 1.5) (3.4641016151377544, 0.0)};
\addplot[] coordinates {(2.598076211353316, 1.5) (3.4641016151377544, 0.0)};
\addplot[] coordinates {(5.196152422706632, 5.0) (5.196152422706632, 6.0)};
\addplot[] coordinates {(4.330127018922193, 5.5) (5.196152422706632, 6.0)};
\addplot[] coordinates {(3.4641016151377544, 4.0) (2.598076211353316, 4.5)};
\addplot[] coordinates {(2.598076211353316, 3.5) (2.598076211353316, 4.5)};
\addplot[] coordinates {(4.330127018922193, 7.5) (5.196152422706632, 7.0)};
\addplot[] coordinates {(5.196152422706632, 6.0) (5.196152422706632, 7.0)};
\addplot[] coordinates {(6.06217782649107, 0.5) (6.928203230275509, 1.0)};
\addplot[] coordinates {(6.06217782649107, 2.5) (6.928203230275509, 2.0)};
\addplot[] coordinates {(6.928203230275509, 1.0) (6.928203230275509, 2.0)};
\addplot[] coordinates {(0.0, 3.0) (0.0, 4.0)};
\addplot[] coordinates {(0.0, 5.0) (0.0, 4.0)};
\addplot[] coordinates {(5.196152422706632, 3.0) (4.330127018922193, 3.5)};
\addplot[] coordinates {(3.4641016151377544, 4.0) (4.330127018922193, 3.5)};
\addplot[] coordinates {(4.330127018922193, 4.5) (4.330127018922193, 3.5)};
\addplot[] coordinates {(0.8660254037844386, 1.5) (0.0, 1.0)};
\addplot[] coordinates {(0.0, 0.0) (0.0, 1.0)};
\addplot[] coordinates {(4.330127018922193, 8.5) (4.330127018922193, 9.5)};
\addplot[] coordinates {(0.0, 3.0) (0.8660254037844386, 3.5)};
\addplot[] coordinates {(0.0, 4.0) (0.8660254037844386, 3.5)};
\addplot[] coordinates {(7.794228634059947, 6.5) (6.928203230275509, 7.0)};
\addplot[] coordinates {(7.794228634059947, 7.5) (6.928203230275509, 7.0)};
\addplot[] coordinates {(5.196152422706632, 7.0) (6.06217782649107, 7.5)};
\addplot[] coordinates {(6.928203230275509, 7.0) (6.06217782649107, 7.5)};
\addplot[] coordinates {(1.7320508075688772, 6.0) (1.7320508075688772, 5.0)};
\addplot[] coordinates {(2.598076211353316, 4.5) (1.7320508075688772, 5.0)};
\addplot[] coordinates {(0.0, 3.0) (0.0, 2.0)};
\addplot[] coordinates {(0.8660254037844386, 1.5) (0.0, 2.0)};
\addplot[] coordinates {(0.0, 1.0) (0.0, 2.0)};
\addplot[] coordinates {(5.196152422706632, 5.0) (6.06217782649107, 5.5)};
\addplot[] coordinates {(5.196152422706632, 6.0) (6.06217782649107, 5.5)};
\addplot[] coordinates {(8.660254037844386, 10.0) (8.660254037844386, 9.0)};
\addplot[] coordinates {(8.660254037844386, 8.0) (8.660254037844386, 9.0)};
\addplot[] coordinates {(8.660254037844386, 10.0) (9.526279441628825, 9.5)};
\addplot[] coordinates {(8.660254037844386, 9.0) (9.526279441628825, 9.5)};
\addplot[] coordinates {(6.928203230275509, 1.0) (7.794228634059947, 0.5)};
\addplot[] coordinates {(9.526279441628825, 3.5) (9.526279441628825, 4.5)};
\addplot[] coordinates {(0.8660254037844386, 9.5) (1.7320508075688772, 10.0)};
\addplot[] coordinates {(2.598076211353316, 9.5) (1.7320508075688772, 10.0)};
\addplot[] coordinates {(7.794228634059947, 0.5) (8.660254037844386, 0.0)};
\addplot[] coordinates {(0.0, 6.0) (0.0, 7.0)};
\addplot[] coordinates {(0.8660254037844386, 7.5) (0.0, 7.0)};
\addplot[] coordinates {(9.526279441628825, 3.5) (8.660254037844386, 3.0)};
\addplot[] coordinates {(9.526279441628825, 2.5) (8.660254037844386, 3.0)};
\addplot[] coordinates {(8.660254037844386, 2.0) (8.660254037844386, 3.0)};
\addplot[] coordinates {(6.06217782649107, 2.5) (6.06217782649107, 1.5)};
\addplot[] coordinates {(6.06217782649107, 0.5) (6.06217782649107, 1.5)};
\addplot[] coordinates {(6.928203230275509, 1.0) (6.06217782649107, 1.5)};
\addplot[] coordinates {(6.928203230275509, 2.0) (6.06217782649107, 1.5)};
\addplot[] coordinates {(7.794228634059947, 7.5) (6.928203230275509, 8.0)};
\addplot[] coordinates {(6.928203230275509, 9.0) (6.928203230275509, 8.0)};
\addplot[] coordinates {(6.928203230275509, 7.0) (6.928203230275509, 8.0)};
\addplot[] coordinates {(6.06217782649107, 7.5) (6.928203230275509, 8.0)};
\addplot[] coordinates {(0.8660254037844386, 1.5) (0.8660254037844386, 0.5)};
\addplot[] coordinates {(0.0, 0.0) (0.8660254037844386, 0.5)};
\addplot[] coordinates {(1.7320508075688772, 0.0) (0.8660254037844386, 0.5)};
\addplot[] coordinates {(0.0, 1.0) (0.8660254037844386, 0.5)};
\addplot[] coordinates {(6.06217782649107, 3.5) (6.06217782649107, 4.5)};
\addplot[] coordinates {(5.196152422706632, 5.0) (6.06217782649107, 4.5)};
\addplot[] coordinates {(6.06217782649107, 5.5) (6.06217782649107, 4.5)};
\addplot[] coordinates {(7.794228634059947, 4.5) (7.794228634059947, 3.5)};
\addplot[] coordinates {(8.660254037844386, 3.0) (7.794228634059947, 3.5)};
\addplot[] coordinates {(2.598076211353316, 8.5) (3.4641016151377544, 7.0)};
\addplot[] coordinates {(4.330127018922193, 7.5) (3.4641016151377544, 7.0)};
\addplot[] coordinates {(6.928203230275509, 9.0) (6.06217782649107, 8.5)};
\addplot[] coordinates {(6.06217782649107, 7.5) (6.06217782649107, 8.5)};
\addplot[] coordinates {(6.928203230275509, 8.0) (6.06217782649107, 8.5)};
\addplot[] coordinates {(0.0, 6.0) (0.8660254037844386, 5.5)};
\addplot[] coordinates {(0.0, 5.0) (0.8660254037844386, 5.5)};
\addplot[] coordinates {(1.7320508075688772, 6.0) (0.8660254037844386, 5.5)};
\addplot[] coordinates {(1.7320508075688772, 5.0) (0.8660254037844386, 5.5)};
\addplot[] coordinates {(8.660254037844386, 10.0) (7.794228634059947, 9.5)};
\addplot[] coordinates {(6.928203230275509, 9.0) (7.794228634059947, 9.5)};
\addplot[] coordinates {(8.660254037844386, 9.0) (7.794228634059947, 9.5)};
\addplot[] coordinates {(9.526279441628825, 3.5) (8.660254037844386, 4.0)};
\addplot[] coordinates {(7.794228634059947, 4.5) (8.660254037844386, 4.0)};
\addplot[] coordinates {(9.526279441628825, 4.5) (8.660254037844386, 4.0)};
\addplot[] coordinates {(8.660254037844386, 3.0) (8.660254037844386, 4.0)};
\addplot[] coordinates {(7.794228634059947, 3.5) (8.660254037844386, 4.0)};
\addplot[] coordinates {(4.330127018922193, 9.5) (5.196152422706632, 10.0)};
\addplot[] coordinates {(4.330127018922193, 5.5) (4.330127018922193, 6.5)};
\addplot[] coordinates {(4.330127018922193, 7.5) (4.330127018922193, 6.5)};
\addplot[] coordinates {(5.196152422706632, 6.0) (4.330127018922193, 6.5)};
\addplot[] coordinates {(5.196152422706632, 7.0) (4.330127018922193, 6.5)};
\addplot[] coordinates {(3.4641016151377544, 7.0) (4.330127018922193, 6.5)};


==> timespread-001.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-02 10:39:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,224.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(224.04, 48.00) --
	(224.04,224.04) --
	( 48.00,224.04) --
	( 48.00, 48.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.02, 14.40) {Number of vertices};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,136.02) {DP1 running time [s]};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.34, 48.00) -- ( 21.34,224.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03, 48.00) -- ( 86.03,224.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.96, 48.00) -- (134.96,224.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.90, 48.00) -- (183.90,224.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 54.52) -- (224.04, 54.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,116.85) -- (224.04,116.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,179.17) -- (224.04,179.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(224.04, 48.00) --
	(224.04,224.04) --
	( 48.00,224.04) --
	( 48.00, 48.00);
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.52,107.14) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.69, 88.70) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.65, 96.85) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.85,102.33) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.77, 65.50) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80, 78.33) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.85, 83.32) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.84,100.86) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.69,109.10) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.84, 97.40) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14, 89.01) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14, 92.03) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.80, 89.67) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.60, 81.59) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.80,103.57) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03, 81.49) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14,114.38) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.14,104.84) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.80, 96.55) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.14,118.07) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.63,116.59) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.77, 81.94) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78, 88.32) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.77,105.06) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78,116.98) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.74, 98.04) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78, 69.54) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.73,107.54) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.73,102.77) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.78, 94.35) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 90.71) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.31,107.41) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.94,124.09) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.94, 69.50) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.52,115.55) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.81, 98.91) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.08,122.71) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.73, 88.55) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65,111.37) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.84,111.25) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.00, 99.43) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69,116.48) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.96,102.94) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.33,125.32) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.33,121.38) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.41,117.76) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.73, 87.70) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.65,133.13) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.83,124.98) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.96,131.52) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.98,122.89) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.56,118.88) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,105.66) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,131.92) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,122.42) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.21,116.06) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.19,114.94) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,124.91) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.70,117.93) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.72,121.60) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.25,132.45) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.59,135.32) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.42,113.83) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.45,132.76) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.66,133.53) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.89,131.16) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.74,126.25) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.45,114.38) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,116.46) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.74,126.73) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.95,139.80) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.25,137.03) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.19,138.72) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.64,120.10) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.54,128.68) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75,136.86) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.34,135.02) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.83,138.54) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.83,122.55) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.83,130.63) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.07,128.79) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.08,135.30) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.88,125.46) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.98,135.52) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.68,131.77) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.51,120.01) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.58,132.91) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.93,144.12) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.37,131.99) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.46,136.59) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.65,142.63) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.14,143.80) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.39,135.31) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.15,128.55) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.50,137.51) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.63,133.95) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.63,130.65) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.40,139.50) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.90,145.41) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.40,130.98) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.19,138.65) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.74,146.92) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.92,143.52) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.84,142.88) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.97,144.88) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.29,147.25) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.86,134.31) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.29,133.50) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.52,144.38) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.29,122.97) circle (  1.13);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.52, 91.76) --
	( 57.85, 92.09) --
	( 61.17, 92.43) --
	( 64.50, 92.78) --
	( 67.83, 93.16) --
	( 71.15, 93.57) --
	( 74.48, 94.01) --
	( 77.81, 94.48) --
	( 81.13, 94.97) --
	( 84.46, 95.50) --
	( 87.78, 96.05) --
	( 91.11, 96.64) --
	( 94.44, 97.26) --
	( 97.76, 97.93) --
	(101.09, 98.65) --
	(104.42, 99.42) --
	(107.74,100.27) --
	(111.07,101.19) --
	(114.40,102.19) --
	(117.72,103.27) --
	(121.05,104.43) --
	(124.38,105.67) --
	(127.70,106.97) --
	(131.03,108.33) --
	(134.36,109.74) --
	(137.68,111.18) --
	(141.01,112.63) --
	(144.33,114.09) --
	(147.66,115.54) --
	(150.99,116.98) --
	(154.31,118.41) --
	(157.64,119.81) --
	(160.97,121.20) --
	(164.29,122.57) --
	(167.62,123.91) --
	(170.95,125.22) --
	(174.27,126.49) --
	(177.60,127.73) --
	(180.93,128.93) --
	(184.25,130.09) --
	(187.58,131.21) --
	(190.91,132.29) --
	(194.23,133.35) --
	(197.56,134.39) --
	(200.88,135.42) --
	(204.21,136.44) --
	(207.54,137.46) --
	(210.86,138.49) --
	(214.19,139.52) --
	(217.52,140.55);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 54.52,104.94) --
	( 57.85,105.15) --
	( 61.17,105.36) --
	( 64.50,105.59) --
	( 67.83,105.85) --
	( 71.15,106.13) --
	( 74.48,106.44) --
	( 77.81,106.78) --
	( 81.13,107.14) --
	( 84.46,107.54) --
	( 87.78,107.96) --
	( 91.11,108.41) --
	( 94.44,108.90) --
	( 97.76,109.42) --
	(101.09,110.00) --
	(104.42,110.64) --
	(107.74,111.35) --
	(111.07,112.12) --
	(114.40,112.98) --
	(117.72,113.91) --
	(121.05,114.92) --
	(124.38,116.00) --
	(127.70,117.14) --
	(131.03,118.35) --
	(134.36,119.60) --
	(137.68,120.87) --
	(141.01,122.16) --
	(144.33,123.45) --
	(147.66,124.73) --
	(150.99,126.00) --
	(154.31,127.24) --
	(157.64,128.47) --
	(160.97,129.67) --
	(164.29,130.84) --
	(167.62,131.99) --
	(170.95,133.10) --
	(174.27,134.17) --
	(177.60,135.19) --
	(180.93,136.18) --
	(184.25,137.11) --
	(187.58,138.00) --
	(190.91,138.85) --
	(194.23,139.66) --
	(197.56,140.44) --
	(200.88,141.20) --
	(204.21,141.94) --
	(207.54,142.66) --
	(210.86,143.38) --
	(214.19,144.07) --
	(217.52,144.73);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 54.52, 78.51) --
	( 57.85, 78.64) --
	( 61.17, 78.78) --
	( 64.50, 78.94) --
	( 67.83, 79.12) --
	( 71.15, 79.32) --
	( 74.48, 79.54) --
	( 77.81, 79.78) --
	( 81.13, 80.03) --
	( 84.46, 80.29) --
	( 87.78, 80.56) --
	( 91.11, 80.84) --
	( 94.44, 81.16) --
	( 97.76, 81.52) --
	(101.09, 81.95) --
	(104.42, 82.45) --
	(107.74, 83.05) --
	(111.07, 83.76) --
	(114.40, 84.59) --
	(117.72, 85.55) --
	(121.05, 86.66) --
	(124.38, 87.92) --
	(127.70, 89.33) --
	(131.03, 90.89) --
	(134.36, 92.58) --
	(137.68, 94.37) --
	(141.01, 96.24) --
	(144.33, 98.18) --
	(147.66,100.17) --
	(150.99,102.18) --
	(154.31,104.21) --
	(157.64,106.24) --
	(160.97,108.25) --
	(164.29,110.23) --
	(167.62,112.17) --
	(170.95,114.06) --
	(174.27,115.89) --
	(177.60,117.66) --
	(180.93,119.36) --
	(184.25,120.98) --
	(187.58,122.53) --
	(190.91,123.99) --
	(194.23,125.38) --
	(197.56,126.70) --
	(200.88,127.96) --
	(204.21,129.18) --
	(207.54,130.37) --
	(210.86,131.55) --
	(214.19,132.72) --
	(217.52,133.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 54.52) -- ( 48.00,210.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 54.52) -- ( 51.60, 54.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 85.68) -- ( 51.60, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,116.85) -- ( 51.60,116.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,148.01) -- ( 51.60,148.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,179.17) -- ( 51.60,179.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,210.34) -- ( 51.60,210.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 54.52) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 85.68) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,116.85) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,148.01) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,179.17) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,210.34) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03, 48.00) -- (183.90, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03, 48.00) -- ( 86.03, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.96, 48.00) -- (134.96, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.90, 48.00) -- (183.90, 51.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.03, 38.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.96, 38.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.90, 38.40) {200};
\end{scope}
\end{tikzpicture}


==> timespread-002.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-02 10:39:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,224.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(224.04, 48.00) --
	(224.04,224.04) --
	( 48.00,224.04) --
	( 48.00, 48.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.02, 14.40) {Number of vertices};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,136.02) {EX2 running time [s]};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.34, 48.00) -- ( 21.34,224.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03, 48.00) -- ( 86.03,224.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.96, 48.00) -- (134.96,224.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.90, 48.00) -- (183.90,224.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 54.52) -- (224.04, 54.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,116.85) -- (224.04,116.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,179.17) -- (224.04,179.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(224.04, 48.00) --
	(224.04,224.04) --
	( 48.00,224.04) --
	( 48.00, 48.00);
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.52, 91.36) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.69, 68.03) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.65, 86.12) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.85, 90.09) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.77, 64.54) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80, 64.11) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.85, 55.64) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.84, 73.43) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.69, 89.05) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.84, 74.94) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14, 78.43) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14, 77.17) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.80, 72.82) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.60, 66.56) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.80, 80.14) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03, 61.67) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14, 93.21) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.14, 86.45) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.80, 79.38) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.14,104.00) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.63,103.06) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.77, 95.20) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78, 90.22) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.77, 94.21) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78, 98.65) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.74, 87.79) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78, 66.34) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.73, 81.91) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.73, 91.68) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.78, 82.11) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 82.93) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.31,100.13) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.94,118.02) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.94, 75.14) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.52,106.88) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.81, 79.05) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.08, 98.15) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.73, 86.12) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65, 98.99) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.84, 90.83) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.00, 79.46) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69,106.81) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.96, 92.09) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.33,127.90) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.33, 98.35) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.41,107.77) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.73, 86.36) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.65,133.89) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.83,118.78) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.96,126.44) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.98, 99.39) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.56,127.15) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,100.97) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,153.09) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70, 94.16) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.21, 97.99) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.19,106.05) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,130.80) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.70,118.80) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.72,132.18) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.25,141.09) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.59,144.88) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.42, 91.25) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.45,121.67) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.66,142.94) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.89,144.38) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.74,111.14) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.45,115.30) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,118.94) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.74,125.06) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.95,161.21) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.25,143.95) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.19,144.60) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.64, 99.91) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.54,133.52) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75,151.56) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.34,136.77) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.83,163.69) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.83,120.55) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.83,131.43) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.07,128.66) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.08,150.49) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.88,126.77) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.98,128.63) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.68,146.90) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.51,110.74) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.58,138.56) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.93,161.42) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.37,126.91) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.46,137.05) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.65,159.73) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.14,165.44) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.39,154.95) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.15,121.13) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.50,163.88) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.63,132.94) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.63,126.88) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.40,141.64) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.90,189.54) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.40,125.31) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.19,157.59) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.74,216.86) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.92,172.42) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.84,169.74) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.97,167.08) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.29,160.21) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.86,144.67) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.29,144.98) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.52,192.17) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.29,114.83) circle (  1.13);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.52, 70.45) --
	( 57.85, 71.49) --
	( 61.17, 72.53) --
	( 64.50, 73.58) --
	( 67.83, 74.64) --
	( 71.15, 75.71) --
	( 74.48, 76.79) --
	( 77.81, 77.90) --
	( 81.13, 79.02) --
	( 84.46, 80.18) --
	( 87.78, 81.36) --
	( 91.11, 82.57) --
	( 94.44, 83.81) --
	( 97.76, 85.09) --
	(101.09, 86.40) --
	(104.42, 87.76) --
	(107.74, 89.16) --
	(111.07, 90.61) --
	(114.40, 92.10) --
	(117.72, 93.65) --
	(121.05, 95.24) --
	(124.38, 96.89) --
	(127.70, 98.60) --
	(131.03,100.35) --
	(134.36,102.16) --
	(137.68,104.02) --
	(141.01,105.92) --
	(144.33,107.86) --
	(147.66,109.84) --
	(150.99,111.87) --
	(154.31,113.93) --
	(157.64,116.02) --
	(160.97,118.16) --
	(164.29,120.32) --
	(167.62,122.52) --
	(170.95,124.75) --
	(174.27,127.01) --
	(177.60,129.29) --
	(180.93,131.60) --
	(184.25,133.93) --
	(187.58,136.29) --
	(190.91,138.67) --
	(194.23,141.07) --
	(197.56,143.50) --
	(200.88,145.96) --
	(204.21,148.45) --
	(207.54,150.96) --
	(210.86,153.49) --
	(214.19,156.03) --
	(217.52,158.58);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 54.52, 79.80) --
	( 57.85, 81.09) --
	( 61.17, 82.38) --
	( 64.50, 83.66) --
	( 67.83, 84.95) --
	( 71.15, 86.25) --
	( 74.48, 87.57) --
	( 77.81, 88.90) --
	( 81.13, 90.25) --
	( 84.46, 91.63) --
	( 87.78, 93.04) --
	( 91.11, 94.47) --
	( 94.44, 95.94) --
	( 97.76, 97.45) --
	(101.09, 99.00) --
	(104.42,100.60) --
	(107.74,102.24) --
	(111.07,103.93) --
	(114.40,105.67) --
	(117.72,107.47) --
	(121.05,109.32) --
	(124.38,111.23) --
	(127.70,113.20) --
	(131.03,115.22) --
	(134.36,117.30) --
	(137.68,119.43) --
	(141.01,121.61) --
	(144.33,123.84) --
	(147.66,126.10) --
	(150.99,128.41) --
	(154.31,130.75) --
	(157.64,133.14) --
	(160.97,135.56) --
	(164.29,138.02) --
	(167.62,140.51) --
	(170.95,143.03) --
	(174.27,145.59) --
	(177.60,148.16) --
	(180.93,150.77) --
	(184.25,153.40) --
	(187.58,156.05) --
	(190.91,158.73) --
	(194.23,161.43) --
	(197.56,164.17) --
	(200.88,166.93) --
	(204.21,169.72) --
	(207.54,172.53) --
	(210.86,175.35) --
	(214.19,178.19) --
	(217.52,181.03);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 54.52, 65.77) --
	( 57.85, 65.87) --
	( 61.17, 66.10) --
	( 64.50, 66.43) --
	( 67.83, 66.83) --
	( 71.15, 67.30) --
	( 74.48, 67.82) --
	( 77.81, 68.40) --
	( 81.13, 69.03) --
	( 84.46, 69.70) --
	( 87.78, 70.42) --
	( 91.11, 71.20) --
	( 94.44, 72.02) --
	( 97.76, 72.89) --
	(101.09, 73.81) --
	(104.42, 74.79) --
	(107.74, 75.82) --
	(111.07, 76.90) --
	(114.40, 78.04) --
	(117.72, 79.24) --
	(121.05, 80.51) --
	(124.38, 81.83) --
	(127.70, 83.21) --
	(131.03, 84.65) --
	(134.36, 86.15) --
	(137.68, 87.71) --
	(141.01, 89.31) --
	(144.33, 90.96) --
	(147.66, 92.66) --
	(150.99, 94.40) --
	(154.31, 96.18) --
	(157.64, 98.01) --
	(160.97, 99.87) --
	(164.29,101.77) --
	(167.62,103.71) --
	(170.95,105.68) --
	(174.27,107.68) --
	(177.60,109.72) --
	(180.93,111.78) --
	(184.25,113.86) --
	(187.58,115.98) --
	(190.91,118.11) --
	(194.23,120.28) --
	(197.56,122.48) --
	(200.88,124.71) --
	(204.21,126.97) --
	(207.54,129.25) --
	(210.86,131.56) --
	(214.19,133.88) --
	(217.52,136.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 54.52) -- ( 48.00,210.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 54.52) -- ( 51.60, 54.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 85.68) -- ( 51.60, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,116.85) -- ( 51.60,116.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,148.01) -- ( 51.60,148.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,179.17) -- ( 51.60,179.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,210.34) -- ( 51.60,210.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 54.52) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 85.68) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,116.85) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,148.01) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,179.17) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,210.34) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03, 48.00) -- (183.90, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03, 48.00) -- ( 86.03, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.96, 48.00) -- (134.96, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.90, 48.00) -- (183.90, 51.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.03, 38.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.96, 38.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.90, 38.40) {200};
\end{scope}
\end{tikzpicture}


==> timespread-003.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-02 10:39:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,224.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.85, 48.00) -- (211.17, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.85, 48.00) -- ( 52.85, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 48.00) -- ( 84.51, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.18, 48.00) -- (116.18, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.84, 48.00) -- (147.84, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.51, 48.00) -- (179.51, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.17, 48.00) -- (211.17, 51.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.85, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.51, 38.40) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.84, 38.40) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.17, 38.40) {50000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 54.52) -- ( 48.00,217.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 54.52) -- ( 51.60, 54.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 95.27) -- ( 51.60, 95.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,136.02) -- ( 51.60,136.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,176.77) -- ( 51.60,176.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,217.52) -- ( 51.60,217.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 54.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60, 95.27) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,136.02) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,176.77) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.60,217.52) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(224.04, 48.00) --
	(224.04,224.04) --
	( 48.00,224.04) --
	( 48.00, 48.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.02, 14.40) {Input vertices and edges $|V|+|E|$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,136.02) {\% of remaining vertices and edges};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (224.04,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.52,206.56) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.62,196.89) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.19,178.25) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.84,181.30) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.07,157.12) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73,168.89) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.84,154.13) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.96,208.71) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.62,209.96) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.96,189.74) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.57,156.39) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.57,155.35) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.21,154.18) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.73,126.37) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.21,172.51) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.89,134.10) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.57,171.64) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.38,151.91) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.21,172.81) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.38,167.29) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.85,188.88) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17,168.33) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,154.88) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.50,130.96) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,177.51) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.40,140.97) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,133.89) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.28,161.00) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.28,134.59) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.94,161.02) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.15,128.94) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.69,142.21) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.25,188.03) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.25,136.31) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.81,131.14) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.89,128.75) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59,152.10) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.53,154.94) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.15,187.38) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.69,139.64) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61,115.73) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.18,140.56) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.89,141.13) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.53,169.70) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.53,135.87) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.47,142.24) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.14,174.53) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.08,169.32) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.97,130.03) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.89,138.94) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15,122.97) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.64,159.94) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.91,127.59) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.91,159.59) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.91,118.84) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.45,124.22) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.78,130.95) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.91,126.10) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.22,158.06) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.10,175.53) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.96,159.28) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.80,134.38) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87,106.50) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17,147.51) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.51,136.61) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.69,133.43) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.74,141.45) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17,165.04) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.21,148.04) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.74,138.60) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.41,188.70) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.13,151.49) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.23,153.12) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71,103.60) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86,132.89) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.74,152.07) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.00,138.46) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.60,151.91) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.60,133.77) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.60,129.01) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.70,145.20) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.62,140.62) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.15,146.18) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.91,116.31) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.17,160.14) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.05,108.24) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.40,145.36) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.99,157.21) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.41,128.54) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.24,124.46) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.42,136.94) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.65,153.10) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.71,112.21) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.20,103.93) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.61,146.22) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.89,127.56) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.89,110.29) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.53,114.45) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.31,147.34) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.53,100.77) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.45,119.15) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,137.42) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58,117.90) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.49,148.93) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.45,129.18) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.46,135.30) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.47,138.67) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.46,102.37) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.52,138.16) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.46, 93.92) circle (  1.13);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.52,170.88) --
	( 57.85,164.84) --
	( 61.17,159.08) --
	( 64.50,153.64) --
	( 67.83,149.23) --
	( 71.15,146.58) --
	( 74.48,145.19) --
	( 77.81,143.73) --
	( 81.13,142.87) --
	( 84.46,142.14) --
	( 87.78,141.43) --
	( 91.11,141.31) --
	( 94.44,141.33) --
	( 97.76,141.25) --
	(101.09,141.20) --
	(104.42,141.00) --
	(107.74,140.71) --
	(111.07,140.40) --
	(114.40,140.14) --
	(117.72,139.95) --
	(121.05,139.59) --
	(124.38,139.09) --
	(127.70,138.49) --
	(131.03,137.82) --
	(134.36,137.13) --
	(137.68,136.47) --
	(141.01,135.86) --
	(144.33,135.22) --
	(147.66,134.52) --
	(150.99,133.75) --
	(154.31,132.94) --
	(157.64,132.26) --
	(160.97,131.72) --
	(164.29,131.29) --
	(167.62,130.90) --
	(170.95,130.51) --
	(174.27,130.07) --
	(177.60,129.53) --
	(180.93,128.95) --
	(184.25,128.40) --
	(187.58,127.88) --
	(190.91,127.36) --
	(194.23,126.86) --
	(197.56,126.36) --
	(200.88,125.86) --
	(204.21,125.35) --
	(207.54,124.83) --
	(210.86,124.33) --
	(214.19,123.86) --
	(217.52,123.38);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 54.52,192.70) --
	( 57.85,186.67) --
	( 61.17,180.84) --
	( 64.50,174.91) --
	( 67.83,170.76) --
	( 71.15,168.37) --
	( 74.48,166.80) --
	( 77.81,165.10) --
	( 81.13,164.11) --
	( 84.46,162.40) --
	( 87.78,161.43) --
	( 91.11,161.18) --
	( 94.44,161.08) --
	( 97.76,160.97) --
	(101.09,160.90) --
	(104.42,160.67) --
	(107.74,160.35) --
	(111.07,160.01) --
	(114.40,159.74) --
	(117.72,159.32) --
	(121.05,158.93) --
	(124.38,158.36) --
	(127.70,157.66) --
	(131.03,156.88) --
	(134.36,156.10) --
	(137.68,155.36) --
	(141.01,154.71) --
	(144.33,154.01) --
	(147.66,153.13) --
	(150.99,152.12) --
	(154.31,151.02) --
	(157.64,150.09) --
	(160.97,149.37) --
	(164.29,148.88) --
	(167.62,148.34) --
	(170.95,147.68) --
	(174.27,146.97) --
	(177.60,146.27) --
	(180.93,145.68) --
	(184.25,145.09) --
	(187.58,144.50) --
	(190.91,143.91) --
	(194.23,143.33) --
	(197.56,142.74) --
	(200.88,142.17) --
	(204.21,141.60) --
	(207.54,141.04) --
	(210.86,140.53) --
	(214.19,140.02) --
	(217.52,139.51);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 57.85,145.28) --
	( 61.17,139.72) --
	( 64.50,134.55) --
	( 67.83,130.94) --
	( 71.15,130.17) --
	( 74.48,129.15) --
	( 77.81,127.68) --
	( 81.13,126.79) --
	( 84.46,126.05) --
	( 87.78,125.20) --
	( 91.11,124.91) --
	( 94.44,124.78) --
	( 97.76,124.59) --
	(101.09,124.48) --
	(104.42,124.16) --
	(107.74,123.71) --
	(111.07,123.28) --
	(114.40,122.96) --
	(117.72,122.71) --
	(121.05,122.27) --
	(124.38,121.74) --
	(127.70,121.05) --
	(131.03,120.22) --
	(134.36,119.33) --
	(137.68,118.45) --
	(141.01,117.62) --
	(144.33,116.80) --
	(147.66,115.96) --
	(150.99,115.14) --
	(154.31,114.31) --
	(157.64,113.57) --
	(160.97,112.94) --
	(164.29,112.41) --
	(167.62,111.92) --
	(170.95,111.44) --
	(174.27,110.95) --
	(177.60,110.40) --
	(180.93,109.81) --
	(184.25,109.24) --
	(187.58,108.68) --
	(190.91,108.14) --
	(194.23,107.61) --
	(197.56,107.09) --
	(200.88,106.58) --
	(204.21,106.06) --
	(207.54,105.52) --
	(210.86,105.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.93,138.64) -- ( 56.11,138.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.52,137.05) -- ( 54.52,140.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.03,118.44) -- ( 56.22,118.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.62,116.85) -- ( 54.62,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.60, 96.86) -- ( 56.79, 96.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.19, 95.27) -- ( 55.19, 98.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.25,116.61) -- ( 56.43,116.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.84,115.02) -- ( 54.84,118.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.48, 79.44) -- ( 56.67, 79.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.07, 77.85) -- ( 55.07, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,101.78) -- ( 56.32,101.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73,100.18) -- ( 54.73,103.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.25, 92.04) -- ( 56.43, 92.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.84, 90.44) -- ( 54.84, 93.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.37,118.15) -- ( 56.55,118.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.96,116.56) -- ( 54.96,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.03,121.35) -- ( 56.22,121.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.62,119.75) -- ( 54.62,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.37,123.05) -- ( 56.55,123.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.96,121.46) -- ( 54.96,124.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.98, 80.16) -- ( 58.16, 80.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.57, 78.57) -- ( 56.57, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.98, 81.20) -- ( 58.16, 81.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.57, 79.61) -- ( 56.57, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.62, 79.95) -- ( 58.80, 79.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.21, 78.36) -- ( 57.21, 81.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 67.83) -- ( 58.32, 67.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.73, 66.23) -- ( 56.73, 69.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.62, 88.53) -- ( 58.80, 88.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.21, 86.94) -- ( 57.21, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.29, 73.70) -- ( 58.48, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.89, 72.11) -- ( 56.89, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.98,104.42) -- ( 58.16,104.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.57,102.83) -- ( 56.57,106.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.79, 86.13) -- ( 58.97, 86.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.38, 84.54) -- ( 57.38, 87.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.62, 98.58) -- ( 58.80, 98.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.21, 96.99) -- ( 57.21,100.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.79,101.22) -- ( 58.97,101.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.38, 99.63) -- ( 57.38,102.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.26, 95.99) -- ( 61.44, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.85, 94.40) -- ( 59.85, 97.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.58, 71.11) -- ( 62.76, 71.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.17, 69.52) -- ( 61.17, 72.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.13, 66.49) -- ( 62.31, 66.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 64.90) -- ( 60.72, 68.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.90, 75.78) -- ( 62.09, 75.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.50, 74.19) -- ( 60.50, 77.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.13, 97.15) -- ( 62.31, 97.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 95.56) -- ( 60.72, 98.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.81, 68.40) -- ( 62.99, 68.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.40, 66.81) -- ( 61.40, 69.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.13, 63.21) -- ( 62.31, 63.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 61.62) -- ( 60.72, 64.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.69, 79.88) -- ( 61.87, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.28, 78.29) -- ( 60.28, 81.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.69, 72.24) -- ( 61.87, 72.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.28, 70.65) -- ( 60.28, 73.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.35, 86.88) -- ( 62.53, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.94, 85.29) -- ( 60.94, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.56, 66.39) -- ( 65.74, 66.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.15, 64.80) -- ( 64.15, 67.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.10, 67.26) -- ( 66.28, 67.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.69, 65.67) -- ( 64.69, 68.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66, 92.71) -- ( 66.84, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.25, 91.12) -- ( 65.25, 94.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66, 60.45) -- ( 66.84, 60.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.25, 58.86) -- ( 65.25, 62.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.22, 69.94) -- ( 67.41, 69.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.81, 68.35) -- ( 65.81, 71.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.30, 65.39) -- ( 65.48, 65.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.89, 63.80) -- ( 63.89, 66.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00, 76.22) -- ( 69.18, 76.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59, 74.63) -- ( 67.59, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.94, 67.65) -- ( 67.12, 67.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.53, 66.05) -- ( 65.53, 69.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.56, 78.26) -- ( 65.74, 78.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.15, 76.67) -- ( 64.15, 79.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.10, 72.14) -- ( 68.28, 72.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.69, 70.55) -- ( 66.69, 73.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.02, 59.03) -- ( 78.20, 59.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61, 57.44) -- ( 76.61, 60.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.59, 70.94) -- ( 73.77, 70.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.18, 69.35) -- ( 72.18, 72.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29, 62.44) -- ( 74.48, 62.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.89, 60.85) -- ( 72.89, 64.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94, 83.89) -- ( 74.12, 83.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.53, 82.30) -- ( 72.53, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94, 69.27) -- ( 74.12, 69.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.53, 67.68) -- ( 72.53, 70.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 74.22) -- ( 72.06, 74.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.47, 72.63) -- ( 70.47, 75.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.55, 64.37) -- ( 71.73, 64.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.14, 62.78) -- ( 70.14, 65.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.49, 84.29) -- ( 76.67, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.08, 82.70) -- ( 75.08, 85.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.38, 72.30) -- ( 75.56, 72.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.97, 70.71) -- ( 73.97, 73.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29, 78.73) -- ( 74.48, 78.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.89, 77.14) -- ( 72.89, 80.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.56, 64.27) -- ( 91.74, 64.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15, 62.68) -- ( 90.15, 65.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.05, 70.95) -- ( 82.23, 70.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.64, 69.36) -- ( 80.64, 72.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.32, 58.46) -- ( 87.50, 58.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.91, 56.87) -- ( 85.91, 60.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.32, 70.87) -- ( 87.50, 70.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.91, 69.28) -- ( 85.91, 72.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.32, 64.16) -- ( 87.50, 64.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.91, 62.57) -- ( 85.91, 65.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.86, 67.34) -- ( 87.04, 67.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.45, 65.75) -- ( 85.45, 68.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 63.53) -- ( 84.37, 63.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.78, 61.94) -- ( 82.78, 65.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.32, 63.93) -- ( 87.50, 63.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.91, 62.34) -- ( 85.91, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.63, 69.01) -- ( 84.81, 69.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.22, 67.42) -- ( 83.22, 70.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.51, 68.47) -- ( 85.69, 68.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.10, 66.88) -- ( 84.10, 70.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.37, 67.53) -- (101.55, 67.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.96, 65.94) -- ( 99.96, 69.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.21, 72.00) -- ( 99.39, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.80, 70.41) -- ( 97.80, 73.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.28, 58.56) -- (100.46, 58.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 56.97) -- ( 98.87, 60.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.58, 72.05) -- ( 96.76, 72.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 70.46) -- ( 95.17, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.92, 68.08) -- (102.10, 68.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.51, 66.49) -- (100.51, 69.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.10, 66.18) -- ( 97.28, 66.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.69, 64.58) -- ( 95.69, 67.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 66.90) -- ( 98.33, 66.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.74, 65.31) -- ( 96.74, 68.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.58, 60.25) -- ( 96.76, 60.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 58.66) -- ( 95.17, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.62, 60.05) -- ( 97.80, 60.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.21, 58.46) -- ( 96.21, 61.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 66.31) -- ( 98.33, 66.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.74, 64.72) -- ( 96.74, 67.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.82, 70.70) -- (120.01, 70.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.41, 69.11) -- (118.41, 72.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.54, 69.43) -- (118.72, 69.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.13, 67.84) -- (117.13, 71.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.64, 70.84) -- (116.82, 70.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.23, 69.25) -- (115.23, 72.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.12, 59.27) -- (121.30, 59.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 57.68) -- (119.71, 60.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27, 61.73) -- (117.45, 61.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.86, 60.14) -- (115.86, 63.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.15, 68.54) -- (114.33, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.74, 66.95) -- (112.74, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.41, 65.89) -- (124.59, 65.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.00, 64.30) -- (123.00, 67.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.01, 69.25) -- (116.20, 69.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.60, 67.66) -- (114.60, 70.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.01, 59.16) -- (116.20, 59.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.60, 57.57) -- (114.60, 60.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.01, 63.42) -- (116.20, 63.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.60, 61.83) -- (114.60, 65.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.11, 61.29) -- (139.29, 61.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.70, 59.70) -- (137.70, 62.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 62.17) -- (152.21, 62.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.62, 60.58) -- (150.62, 63.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56, 58.98) -- (143.74, 58.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.15, 57.39) -- (142.15, 60.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.32, 63.78) -- (141.50, 63.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.91, 62.19) -- (139.91, 65.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.58, 61.05) -- (140.76, 61.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.17, 59.46) -- (139.17, 62.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.46, 57.35) -- (150.64, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.05, 55.76) -- (149.05, 58.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.81, 61.91) -- (142.99, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.40, 60.32) -- (141.40, 63.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.40, 67.75) -- (154.58, 67.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.99, 66.16) -- (152.99, 69.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.82, 60.56) -- (153.00, 60.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.41, 58.96) -- (151.41, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.65, 64.58) -- (137.83, 64.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.24, 62.99) -- (136.24, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.83, 63.31) -- (179.01, 63.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.42, 61.72) -- (177.42, 64.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.06, 65.13) -- (177.24, 65.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.65, 63.54) -- (175.65, 66.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.12, 60.42) -- (185.31, 60.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.71, 58.83) -- (183.71, 62.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.61, 58.46) -- (180.79, 58.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.20, 56.87) -- (179.20, 60.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.02, 62.87) -- (165.20, 62.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.61, 61.28) -- (163.61, 64.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.30, 60.38) -- (175.48, 60.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.89, 58.79) -- (173.89, 61.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.30, 59.36) -- (175.48, 59.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.89, 57.77) -- (173.89, 60.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.94, 62.47) -- (178.12, 62.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.53, 60.88) -- (176.53, 64.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.72, 65.72) -- (179.90, 65.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.31, 64.13) -- (178.31, 67.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.94, 59.37) -- (178.12, 59.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.53, 57.78) -- (176.53, 60.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.86, 60.67) -- (213.04, 60.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.45, 59.08) -- (211.45, 62.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.86, 63.59) -- (211.04, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45, 62.00) -- (209.45, 65.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.99, 62.58) -- (203.17, 62.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 60.99) -- (201.58, 64.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.90, 62.31) -- (207.08, 62.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.49, 60.71) -- (205.49, 63.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.86, 62.81) -- (212.04, 62.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.45, 61.22) -- (210.45, 64.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.87, 65.83) -- (209.05, 65.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.46, 64.24) -- (207.46, 67.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.88, 58.88) -- (216.06, 58.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.47, 57.29) -- (214.47, 60.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.87, 59.12) -- (209.05, 59.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.46, 57.53) -- (207.46, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.93, 62.69) -- (219.11, 62.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.52, 61.10) -- (217.52, 64.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.87, 56.84) -- (209.05, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.46, 55.25) -- (207.46, 58.43);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.52, 87.65) --
	( 57.85, 83.88) --
	( 61.17, 80.29) --
	( 64.50, 76.89) --
	( 67.83, 73.78) --
	( 71.15, 71.73) --
	( 74.48, 70.40) --
	( 77.81, 69.28) --
	( 81.13, 68.51) --
	( 84.46, 67.82) --
	( 87.78, 67.16) --
	( 91.11, 66.83) --
	( 94.44, 66.59) --
	( 97.76, 66.35) --
	(101.09, 66.14) --
	(104.42, 65.85) --
	(107.74, 65.52) --
	(111.07, 65.19) --
	(114.40, 64.88) --
	(117.72, 64.63) --
	(121.05, 64.41) --
	(124.38, 64.21) --
	(127.70, 64.02) --
	(131.03, 63.84) --
	(134.36, 63.66) --
	(137.68, 63.46) --
	(141.01, 63.26) --
	(144.33, 63.08) --
	(147.66, 62.92) --
	(150.99, 62.76) --
	(154.31, 62.59) --
	(157.64, 62.45) --
	(160.97, 62.35) --
	(164.29, 62.27) --
	(167.62, 62.20) --
	(170.95, 62.14) --
	(174.27, 62.07) --
	(177.60, 61.98) --
	(180.93, 61.88) --
	(184.25, 61.79) --
	(187.58, 61.71) --
	(190.91, 61.63) --
	(194.23, 61.55) --
	(197.56, 61.47) --
	(200.88, 61.39) --
	(204.21, 61.31) --
	(207.54, 61.23) --
	(210.86, 61.16) --
	(214.19, 61.09) --
	(217.52, 61.03);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 54.52,109.15) --
	( 57.85,105.07) --
	( 61.17,100.31) --
	( 64.50, 95.95) --
	( 67.83, 87.84) --
	( 71.15, 81.38) --
	( 74.48, 79.03) --
	( 77.81, 77.32) --
	( 81.13, 75.66) --
	( 84.46, 74.69) --
	( 87.78, 73.68) --
	( 91.11, 72.79) --
	( 94.44, 72.05) --
	( 97.76, 71.59) --
	(101.09, 71.00) --
	(104.42, 70.61) --
	(107.74, 70.10) --
	(111.07, 69.55) --
	(114.40, 69.07) --
	(117.72, 68.76) --
	(121.05, 68.50) --
	(124.38, 68.21) --
	(127.70, 67.92) --
	(131.03, 67.64) --
	(134.36, 67.39) --
	(137.68, 67.18) --
	(141.01, 66.95) --
	(144.33, 66.72) --
	(147.66, 66.49) --
	(150.99, 66.25) --
	(154.31, 66.00) --
	(157.64, 65.77) --
	(160.97, 65.57) --
	(164.29, 65.40) --
	(167.62, 65.26) --
	(170.95, 65.14) --
	(174.27, 65.04) --
	(177.60, 64.93) --
	(180.93, 64.82) --
	(184.25, 64.72) --
	(187.58, 64.62) --
	(190.91, 64.51) --
	(194.23, 64.41) --
	(197.56, 64.31) --
	(200.88, 64.21) --
	(204.21, 64.11) --
	(207.54, 64.03) --
	(210.86, 63.94) --
	(214.19, 63.86) --
	(217.52, 63.79);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 57.85, 74.02) --
	( 61.17, 70.49) --
	( 64.50, 67.15) --
	( 67.83, 64.23) --
	( 71.15, 62.58) --
	( 74.48, 61.83) --
	( 77.81, 61.45) --
	( 81.13, 61.76) --
	( 84.46, 61.90) --
	( 87.78, 61.42) --
	( 91.11, 61.22) --
	( 94.44, 61.19) --
	( 97.76, 61.05) --
	(101.09, 60.94) --
	(104.42, 60.82) --
	(107.74, 60.70) --
	(111.07, 60.56) --
	(114.40, 60.38) --
	(117.72, 60.16) --
	(121.05, 60.02) --
	(124.38, 59.96) --
	(127.70, 59.94) --
	(131.03, 59.94) --
	(134.36, 59.91) --
	(137.68, 59.80) --
	(141.01, 59.63) --
	(144.33, 59.59) --
	(147.66, 59.59) --
	(150.99, 59.50) --
	(154.31, 59.34) --
	(157.64, 59.24) --
	(160.97, 59.19) --
	(164.29, 59.16) --
	(167.62, 59.14) --
	(170.95, 59.11) --
	(174.27, 59.05) --
	(177.60, 58.97) --
	(180.93, 58.88) --
	(184.25, 58.80) --
	(187.58, 58.73) --
	(190.91, 58.67) --
	(194.23, 58.61) --
	(197.56, 58.55) --
	(200.88, 58.49) --
	(204.21, 58.42) --
	(207.54, 58.34) --
	(210.86, 58.27) --
	(214.19, 58.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.69,224.04) rectangle (224.04,197.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.44,215.04) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05,206.04) -- ( 96.82,206.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.44,203.65) -- ( 94.44,208.42);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (101.19,212.45) {Edge deletion};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (101.19,203.45) {Vertex and edge deletion};
\end{scope}
\end{tikzpicture}

